High-dimensional Filtering using Nested Sequential Monte Carlo

Sequential Monte Carlo (SMC) methods comprise one of the most successful approaches to approximate Bayesian filtering. However, SMC without good proposal distributions struggle in high dimensions. We propose nested sequential Monte Carlo (NSMC), a methodology that generalises the SMC framework by requiring only approximate, properly weighted, samples from the SMC proposal distribution, while still resulting in a correct SMC algorithm. This way we can exactly approximate the locally optimal proposal, and extend the class of models for which we can perform efficient inference using SMC. We show improved accuracy over other state-of-the-art methods on several spatio-temporal state space models.

==> 3dmodel.tex <==
%transforms all coordinates the same way when used (use it within a scope!)
%(rotation is not 45 degress to avoid overlapping edges)
% Input: point of origins x and y coordinate
\newcommand{\myGlobalTransformation}[2]
{
    \pgftransformcm{1}{0}{0.4}{0.5}{\pgfpoint{#1cm}{#2cm}}
}

\tikzstyle myBG=[thick,opacity=1.0]

% draws lines with white background to show which lines are closer to the
% viewer (Hint: draw from bottom up and from back to front)
%Input: start and end point
\newcommand{\drawLinewithBG}[2]
{
    \draw[white,myBG]  (#1) edge (#2);
    \draw[black,thick] (#1) edge (#2);
}

% draws all horizontal graph lines within grid
\newcommand{\graphLinesHorizontal}
{
    \drawLinewithBG{1,1}{5,1};
    \drawLinewithBG{1,3}{5,3};
    \drawLinewithBG{1,5}{5,5};
    
    \drawLinewithBG{1,1}{1,5};
    \drawLinewithBG{3,1}{3,5};
    \drawLinewithBG{5,1}{5,5};
}

% draws all vertical graph lines within grid
\newcommand{\graphLinesVertical}
{
    %swaps x and y coordinate (hence vertical lines):
    \pgftransformcm{0}{1}{1}{0}{\pgfpoint{0cm}{0cm}}
    \graphLinesHorizontal;
}

%draws nodes of the grid
%Input: point of origins x and y coordinate
\newcommand{\graphThreeDnodes}[2]
{
    \begin{scope}
        \myGlobalTransformation{#1}{#2};
        \foreach \y in {1,3,5} {
			\node at (0,\y) [circle] {$\cdots$};
        }
        \foreach \y in {1,3,5} {
			\node at (1,\y) [draw,circle,thick,fill=white] {};
			%this way circle of nodes will not be transformed
        }
        \foreach \y in {1,3,5} {
			\node at (3,\y) [draw,circle,thick,fill=white] {};
			%this way circle of nodes will not be transformed
        }
        \foreach \y in {1,3,5} {
			\node at (5,\y) [draw,circle,thick,fill=white] {};
			%this way circle of nodes will not be transformed
        }
        \foreach \y in {1,3,5} {
			\node at (6,\y) [circle] {$\cdots$};
        }
    \end{scope}
}

\begin{tikzpicture}[>=triangle 60]

    %draws helper-grid:
    %\gridThreeD{0}{0}{black!50};
    %\gridThreeD{0}{4.25}{black!50};
        % draws all graph nodes:
    

    %draws lower graph lines and those in z-direction:
    \begin{scope}
        \myGlobalTransformation{0}{0};
        \graphLinesHorizontal;

        %draws all graph lines in z-direction (reset transformation first!):
        \foreach \x in {1,3,5} {
            \foreach \y in {1,3,5} {
                \node (thisNode) at (\x,\y) {};
                {
                    \pgftransformreset
                    \draw[white,myBG]  (thisNode) -- ++(0,2.25);
                    \draw[black,thick] (thisNode) -- ++(0,2.25);
                }
            }
        }
    \end{scope}

    %draws upper graph-lines:
    \begin{scope}
        \myGlobalTransformation{0}{2.25};
        \graphLinesVertical;
    \end{scope}

	\graphThreeDnodes{0}{0};
    \graphThreeDnodes{0}{2.25};
	\node at (1.4,0) [circle] {$t-1$};
	\node at (3.4,0) [circle] {$t$};
	\node at (5.4,0) [circle] {$t+1$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:




==> nsmc-1.tex <==
\tikzstyle{edge} = [-]
\tikzstyle{edge2} = [->,very thick,>=latex]
\tikzstyle{edge3} = [->]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.7cm]
\tikzstyle{cvar} = [draw,circle,inner sep=0,minimum width=0.7cm, fill=black!20]
\tikzstyle{initvar} = [draw,circle,inner sep=0,minimum width=0.9cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
  \begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {1} {
        \foreach \y in {0,1,2,3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [cvar] {};
        }
      }
      \foreach \x in {2} {
        \foreach \y in {3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [var] {$v_{t,\yend}$};
          \node at (1.9*\x+0.9,\y-0.15) (y\x\y) [obs] {};
        }
      }
      
      % Draw bounding boxes
      \foreach \x in {1} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3), label=above:{$x_{t-1}$}] (x\x){};
      }
      \foreach \x in {2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3), label=above:{$v_{t,1}$}] (x\x){};
      }
      %\node at (-1.9,1.5) (xinit) [initvar] {$x_{1}$};
      %\draw[edge2] (xinit) -- (x0);
      
      % Draw horizontal edges
      \foreach \x in {1} {
        \pgfmathtruncatemacro\xend{\x+1}
          \draw[edge2] (x\x) -> (x\xend);
      }
      % Draw diagonal edges
      \foreach \x in {2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {3} {
          \draw[edge3] (x\x\y) -- (y\x\y);
        }
      }
      % Draw vertical edges
      \foreach \x in {1} {
        \foreach \y in {0,1,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
      \node at (0.5,1.5) (dots) [circle] {$\cdots$};
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}



==> nsmc-2.tex <==
\tikzstyle{edge} = [-]
\tikzstyle{edge2} = [->,very thick,>=latex]
\tikzstyle{edge3} = [->]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.7cm]
\tikzstyle{cvar} = [draw,circle,inner sep=0,minimum width=0.7cm, fill=black!20]
\tikzstyle{initvar} = [draw,circle,inner sep=0,minimum width=0.9cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
\begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {1} {
        \foreach \y in {0,1,2,3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [cvar] {};
        }
      }
      \foreach \x in {2} {
        \foreach \y in {2,3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [var] {$v_{t,\yend}$};
          \node at (1.9*\x+0.9,\y-0.15) (y\x\y) [obs] {};
        }
      }
      
      % Draw bounding boxes
      \foreach \x in {1} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3), label=above:{$x_{t-1}$}] (x\x){};
      }
      \foreach \x in {2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3), label=above:{$v_{t,1:2}$}] (x\x){};
      }
      %\node at (-1.9,1.5) (xinit) [initvar] {$x_{1}$};
      %\draw[edge2] (xinit) -- (x0);
      
      % Draw horizontal edges
      \foreach \x in {1} {
        \pgfmathtruncatemacro\xend{\x+1}
          \draw[edge2] (x\x) -> (x\xend);
      }
      % Draw diagonal edges
      \foreach \x in {2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {2,3} {
          \draw[edge3] (x\x\y) -- (y\x\y);
        }
      }
      % Draw vertical edges
      \foreach \x in {1} {
        \foreach \y in {0,1,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
      % Draw vertical edges
      \foreach \x in {2} {
        \foreach \y in {2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
      \node at (0.5,1.5) (dots) [circle] {$\cdots$};
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}



==> nsmc-3.tex <==
\tikzstyle{edge} = [-]
\tikzstyle{edge2} = [->,very thick,>=latex]
\tikzstyle{edge3} = [->]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.7cm]
\tikzstyle{cvar} = [draw,circle,inner sep=0,minimum width=0.7cm, fill=black!20]
\tikzstyle{initvar} = [draw,circle,inner sep=0,minimum width=0.9cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
\begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {1} {
        \foreach \y in {0,1,2,3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [cvar] {};
        }
      }
      \foreach \x in {2} {
        \foreach \y in {1,2,3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [var] {$v_{t,\yend}$};
          \node at (1.9*\x+0.9,\y-0.15) (y\x\y) [obs] {};
        }
      }
      
      % Draw bounding boxes
      \foreach \x in {1} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3), label=above:{$x_{t-1}$}] (x\x){};
      }
      \foreach \x in {2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3), label=above:{$v_{t,1:3}$}] (x\x){};
      }
      %\node at (-1.9,1.5) (xinit) [initvar] {$x_{1}$};
      %\draw[edge2] (xinit) -- (x0);
      
      % Draw horizontal edges
      \foreach \x in {1} {
        \pgfmathtruncatemacro\xend{\x+1}
          \draw[edge2] (x\x) -> (x\xend);
      }
      % Draw diagonal edges
      \foreach \x in {2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {1,2,3} {
          \draw[edge3] (x\x\y) -- (y\x\y);
        }
      }
      % Draw vertical edges
      \foreach \x in {1} {
        \foreach \y in {0,1,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
      % Draw vertical edges
      \foreach \x in {2} {
        \foreach \y in {1,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
      \node at (0.5,1.5) (dots) [circle] {$\cdots$};
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}



==> nsmc-4.tex <==
\tikzstyle{edge} = [-]
\tikzstyle{edge2} = [->,very thick,>=latex]
\tikzstyle{edge3} = [->]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.7cm]
\tikzstyle{cvar} = [draw,circle,inner sep=0,minimum width=0.7cm, fill=black!20]
\tikzstyle{initvar} = [draw,circle,inner sep=0,minimum width=0.9cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
\begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {1} {
        \foreach \y in {0,1,2,3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [cvar] {};
        }
      }
      \foreach \x in {2} {
        \foreach \y in {0,1,2,3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [var] {$v_{t,\yend}$};
          \node at (1.9*\x+0.9,\y-0.15) (y\x\y) [obs] {};
        }
      }
      
      % Draw bounding boxes
      \foreach \x in {1} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3), label=above:{$x_{t-1}$}] (x\x){};
      }
      \foreach \x in {2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3), label=above:{$v_{t,1:n_x}$}] (x\x){};
      }
      %\node at (-1.9,1.5) (xinit) [initvar] {$x_{1}$};
      %\draw[edge2] (xinit) -- (x0);
      
      % Draw horizontal edges
      \foreach \x in {1} {
        \pgfmathtruncatemacro\xend{\x+1}
          \draw[edge2] (x\x) -> (x\xend);
      }
      % Draw diagonal edges
      \foreach \x in {2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3} {
          \draw[edge3] (x\x\y) -- (y\x\y);
        }
      }
      % Draw vertical edges
      \foreach \x in {1,2} {
        \foreach \y in {0,1,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
      \node at (0.5,1.5) (dots) [circle] {$\cdots$};
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}



==> stssm-model.tex <==
\tikzstyle{edge} = [-]
\tikzstyle{edge2} = [->,very thick,>=latex]
\tikzstyle{edge3} = [->]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.5cm]
\tikzstyle{initvar} = [draw,circle,inner sep=0,minimum width=0.9cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
  \begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {0,1,2,3} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{4-\y}
          \node at (1.9*\x,\y) (x\x\y) [var] {$x_{\xend,\yend}$};
          \node at (1.9*\x+0.9,\y-0.15) (y\x\y) [obs] {};
        }
      }
      
      % Draw bounding boxes
      \foreach \x in {0,1,2,3,4,5} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x3)] (x\x){};
      }
      
      %\node at (-1.9,1.5) (xinit) [initvar] {$x_{1}$};
      %\draw[edge2] (xinit) -- (x0);
      
      % Draw horizontal edges
      \foreach \x in {0,1,2,3,4} {
        \pgfmathtruncatemacro\xend{\x+1}
          \draw[edge2] (x\x) -> (x\xend);
      }
      % Draw diagonal edges
      \foreach \x in {0,1,2,3,4,5} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3} {
          \draw[edge3] (x\x\y) -- (y\x\y);
        }
      }
      % Draw vertical edges
      \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {0,1,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
      \node at (6*1.9,1.5) (dots) [circle] {$\cdots$};
      \draw[edge2] (x5) -> (dots) {};
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}


